A Minimal Intervention Definition of Reverse Engineering a Neural Circuit

In neuroscience, researchers have developed informal notions of what it means to reverse engineer a system, e.g., being able to model or simulate a system in some sense. A recent influential paper of Jonas and Kording, that examines a microprocessor using techniques from neuroscience, suggests that common techniques to understand neural systems are inadequate. Part of the difficulty, as a previous work of Lazebnik noted, lies in lack of formal language. We provide a theoretical framework for defining reverse engineering of computational systems, motivated by the neuroscience context. Of specific interest are recent works where, increasingly, interventions are being made to alter the function of the neural circuitry to both understand the system and treat disorders. Starting from Lazebnik's viewpoint that understanding a system means you can ``fix it'', and motivated by use-cases in neuroscience, we propose the following requirement on reverse engineering: once an agent claims to have reverse-engineered a neural circuit, they subsequently need to be able to: (a) provide a minimal set of interventions to change the input/output (I/O) behavior of the circuit to a desired behavior; (b) arrive at this minimal set of interventions while operating under bounded rationality constraints (e.g., limited memory) to rule out brute-force approaches. Under certain assumptions, we show that this reverse engineering goal falls within the class of undecidable problems. Next, we examine some canonical computational systems and reverse engineering goals (as specified by desired I/O behaviors) where reverse engineering can indeed be performed. Finally, using an exemplar network, the ``reward network'' in the brain, we summarize the state of current neuroscientific understanding, and discuss how computer-science and information-theoretic concepts can inform goals of future neuroscience studies.

==> figures/cdg.tex <==
\documentclass[pstricks, float]{standalone}

\usepackage{graphicx}
\usepackage{pstricks}
\usepackage{pst-node}
%\usepackage{mathtools}
\usepackage[cal=boondoxo]{mathalfa}
\input{../colours.tex}

\begin{document}

\begin{pspicture}(12, 18)
	% A is the topmost node, B is left bottom and C is right bottom
	\cnodeput(6, 6.5){A}{$A$}
	\cnodeput(5, 5){B}{$B$}
	\cnodeput(7, 5){C}{$C$}

	\psset{linewidth=1.2pt,arrows=->}

	\nccircle[angleA=0]{A}{0.4}
	\nccircle[angleA=120]{B}{0.4}
	\nccircle[angleA=240]{C}{0.4}

	\ncarc[arcangleA=20,arcangleB=20]{A}{B}
	\ncarc[arcangleA=20,arcangleB=20]{B}{A}
	\ncarc[arcangleA=20,arcangleB=20]{A}{C}
	\ncarc[arcangleA=20,arcangleB=20]{C}{A}
	\ncarc[arcangleA=20,arcangleB=20]{B}{C}
	\ncarc[arcangleA=20,arcangleB=20]{C}{B}

	\rput[B](7.2, 6){\large{$\mathcal G^*$}}
\end{pspicture}

\end{document}


==> figures/ce-cond-all.tex <==
\documentclass[pstricks, float]{standalone}

\usepackage{graphicx}
\usepackage{pstricks}
\usepackage{pst-node}
\input{../colours.tex}
\input{../mathdefs.tex}

\begin{document}

\begin{pspicture}(12, 10)
	\rput(3, 7){\rnode{M}{$M\;$}}

	\cnodeput(4, 7){A0}{$A_0$}
	\cnodeput(6, 7){A1}{$A_1$}
	\cnodeput(8, 7){A2}{$A_2$}

	\cnodeput(4, 5.5){D0}{$D_0$}
	\cnodeput(6, 5.5){D1}{$D_1$}
	\cnodeput(8, 5.5){D2}{$D_2$}

	\cnodeput(4, 4){B0}{$B_0$}
	\cnodeput(6, 4){B1}{$B_1$}
	\cnodeput(8, 4){B2}{$B_2$}

	\cnodeput(4, 2.5){C0}{$C_0$}
	\cnodeput(6, 2.5){C1}{$C_1$}
	\cnodeput(8, 2.5){C2}{$C_2$}

	\rput(9, 4){\rnode{BM}{$\;M$}}

	\psset{linewidth=1.2pt,arrows=->}
	\ncline{M}{A0}
	\ncline{B2}{BM}

	\ncline[strokeopacity=0]{A0}{A1}
	\ncput{$M$}
	\ncline[nodesepB=0.87]{-}{A0}{A1}
	\ncline[nodesepA=0.85]{A0}{A1}
	\ncline[strokeopacity=0]{A0}{D1}
	\ncput{$M$}
	\ncline[nodesepB=1.13]{-}{A0}{D1}
	\ncline[nodesepA=1.13]{A0}{D1}
	\ncline[strokeopacity=0]{C0}{A1}
	\ncput{$Z$}
	\ncline[nodesepB=2.37]{-}{C0}{A1}
	\ncline[nodesepA=2.37]{C0}{A1}
	\ncline[strokeopacity=0]{C0}{D1}
	\ncput{$Z$}
	\ncline[nodesepB=1.7]{-}{C0}{D1}
	\ncline[nodesepA=1.7]{C0}{D1}
	\ncline[strokeopacity=0]{C0}{C1}
	\ncput{$Z$}
	\ncline[nodesepB=0.87]{-}{C0}{C1}
	\ncline[nodesepA=0.85]{C0}{C1}

	\ncline[strokeopacity=0]{A1}{B2}
	\ncput[npos=0.2]{$M{\xor}Z$}
	\ncline[nodesepB=2.58]{-}{A1}{B2}
	\ncline[nodesepA=0.85]{A1}{B2}
	\ncline[strokeopacity=0]{D1}{B2}
	\tlput[labelsep=-0.45]{$M{\xor}Z$}
	\ncline[nodesepB=1.24]{-}{D1}{B2}
	\ncline[nodesepA=1.15]{D1}{B2}
	\ncline[strokeopacity=0]{C1}{B2}
	\ncput{$Z$}
	\ncline[nodesepB=1.13]{-}{C1}{B2}
	\ncline[nodesepA=1.13]{C1}{B2}
	\ncline[strokeopacity=0]{C1}{C2}
	\ncput{$Z$}
	\ncline[nodesepB=0.87]{-}{C1}{C2}
	\ncline[nodesepA=0.85]{C1}{C2}
\end{pspicture}

\end{document}


==> figures/ce-cond-one.tex <==
\documentclass[pstricks, float]{standalone}

\usepackage{graphicx}
\usepackage{pstricks}
\usepackage{pst-node}
\input{../colours.tex}
\input{../mathdefs.tex}

\begin{document}

\begin{pspicture}(12, 10)
	\rput(3, 7){\rnode{M}{$M\;$}}

	\cnodeput(4, 7){A0}{$A_0$}
	\cnodeput(6, 7){A1}{$A_1$}
	\cnodeput(8, 7){A2}{$A_2$}

	\cnodeput(4, 5.5){B0}{$B_0$}
	\cnodeput(6, 5.5){B1}{$B_1$}
	\cnodeput(8, 5.5){B2}{$B_2$}

	\cnodeput(4, 4){C0}{$C_0$}
	\cnodeput(6, 4){C1}{$C_1$}
	\cnodeput(8, 4){C2}{$C_2$}

	\cnodeput(4, 2.5){D0}{$D_0$}
	\cnodeput(6, 2.5){D1}{$D_1$}
	\cnodeput(8, 2.5){D2}{$D_2$}

	\rput(9, 5.5){\rnode{BM}{$\;M$}}

	\psset{linewidth=1.2pt,arrows=->}
	\ncline{M}{A0}
	\ncline{B2}{BM}

	\ncline[strokeopacity=0]{A0}{A1}
	\ncput{$M$}
	\ncline[nodesepB=0.87]{-}{A0}{A1}
	\ncline[nodesepA=0.85]{A0}{A1}
	\ncline[strokeopacity=0]{C0}{A1}
	\ncput[npos=0.33]{$Z_1$}
	%\ncline[nodesepB=1.7]{-}{C0}{A1}
	%\ncline[nodesepA=1.7]{C0}{A1}
	\ncline[nodesepB=2.13]{-}{C0}{A1}
	\ncline[nodesepA=1.15]{C0}{A1}
	\ncline[strokeopacity=0]{C0}{C1}
	\ncput{$Z_1$}
	\ncline[nodesepB=0.89]{-}{C0}{C1}
	\ncline[nodesepA=0.85]{C0}{C1}
	\ncline[strokeopacity=0]{D0}{D1}
	\ncput{$Z_2$}
	\ncline[nodesepB=0.87]{-}{D0}{D1}
	\ncline[nodesepA=0.85]{D0}{D1}
	\ncline[strokeopacity=0]{D0}{A1}
	\ncput[npos=0.13]{$Z_2$}
	\ncline[nodesepB=3.85]{-}{D0}{A1}
	\ncline[nodesepA=0.8]{D0}{A1}

	\ncline[strokeopacity=0]{A1}{B2}
	\ncput{$M{\xor}Z_1{\xor}Z_2$}
	\ncline[nodesepB=1.25]{-}{A1}{B2}
	\ncline[nodesepA=1.2]{A1}{B2}
	\ncline[strokeopacity=0]{C1}{B2}
	\ncput{$Z_1$}
	\ncline[nodesepB=1.13]{-}{C1}{B2}
	\ncline[nodesepA=1.08]{C1}{B2}
	\ncline[strokeopacity=0]{D1}{B2}
	\ncput[npos=0.33]{$Z_2$}
	\ncline[nodesepB=2.13]{-}{D1}{B2}
	\ncline[nodesepA=1.15]{D1}{B2}
\end{pspicture}

\end{document}


==> figures/ce-dependence.tex <==
\documentclass[pstricks, float]{standalone}

\usepackage{graphicx}
\usepackage{pstricks}
\usepackage{pst-node}
\input{../colours.tex}
\input{../mathdefs.tex}

\begin{document}

\begin{pspicture}(12, 8)
	\rput(3, 5.5){\rnode{M}{$M\;$}}

	\cnodeput(4, 5.5){A0}{$A_0$}
	\cnodeput(6, 5.5){A1}{$A_1$}
	\cnodeput(8, 5.5){A2}{$A_2$}

	\cnodeput(4, 4){B0}{$B_0$}
	\cnodeput(6, 4){B1}{$B_1$}
	\cnodeput(8, 4){B2}{$B_2$}

	\cnodeput(4, 2.5){C0}{$C_0$}
	\cnodeput(6, 2.5){C1}{$C_1$}
	\cnodeput(8, 2.5){C2}{$C_2$}

	\rput(9, 4){\rnode{BM}{$\;M$}}

	\psset{linewidth=0.9pt,arrows=->}

	\ncline[linecolor=lgray]{A0}{B1}
	\ncline[linecolor=lgray]{A0}{C1}
	\ncline[linecolor=lgray]{B0}{A1}
	\ncline[linecolor=lgray]{B0}{B1}
	\ncline[linecolor=lgray]{B0}{C1}
	\ncline[linecolor=lgray]{C0}{B1}
	\ncline[linecolor=lgray]{A1}{A2}
	\ncline[linecolor=lgray]{A1}{C2}
	\ncline[linecolor=lgray]{B1}{A2}
	\ncline[linecolor=lgray]{B1}{B2}
	\ncline[linecolor=lgray]{B1}{C2}
	\ncline[linecolor=lgray]{C1}{A2}
	\ncline[linecolor=lgray]{C1}{C2}

	\psset{linewidth=1.2pt}

	\ncline{M}{A0}
	\ncline{B2}{BM}
	\ncline[strokeopacity=0]{A0}{A1}
	\ncput*{$M$}
	\ncline[nodesepB=0.85]{-}{A0}{A1}
	\ncline[nodesepA=0.85]{A0}{A1}
	\ncline[strokeopacity=0]{C0}{A1}
	\ncput*{$Z$}
	\ncline[nodesepB=1.7]{-}{C0}{A1}
	\ncline[nodesepA=1.7]{C0}{A1}
	\ncline[strokeopacity=0]{C0}{C1}
	\ncput*{$Z$}
	\ncline[nodesepB=0.85]{-}{C0}{C1}
	\ncline[nodesepA=0.85]{C0}{C1}
	\ncline[strokeopacity=0]{C1}{B2}
	\ncput*{$Z$}
	\ncline[nodesepB=1.13]{-}{C1}{B2}
	\ncline[nodesepA=1.13]{C1}{B2}
	\ncline[strokeopacity=0]{A1}{B2}
	\ncput*{$M{\xor}Z$}
	\ncline[nodesepB=1.25]{-}{A1}{B2}
	\ncline[nodesepA=1.2]{A1}{B2}
\end{pspicture}

\end{document}


==> figures/eg-fft-butterfly-1.tex <==
\documentclass[pstricks, float]{standalone}

\usepackage{mathtools}
\usepackage{graphicx}
\usepackage{pstricks}
\usepackage{pst-node}
\usepackage{pst-bspline}
\input{../colours.tex}

\begin{document}

\begin{pspicture}(14, 10)
	\rput[r](3.3, 7){\rnode{M0}{$M\;$}}
	\rput[r](3.3, 5.5){\rnode{M1}{$0\;$}}
	\rput[r](3.3, 4){\rnode{M2}{$M\;$}}
	\rput[r](3.3, 2.5){\rnode{M3}{$0\;$}}

	\cnodeput(4, 7){A0}{$A_0$}
	\cnodeput(6, 7){A1}{$A_1$}
	\cnodeput(8, 7){A2}{$A_2$}
	\cnodeput(10, 7){A3}{$A_3$}

	\cnodeput(4, 5.5){B0}{$B_0$}
	\cnodeput(6, 5.5){B1}{$B_1$}
	\cnodeput(8, 5.5){B2}{$B_2$}
	\cnodeput(10, 5.5){B3}{$B_3$}

	\cnodeput(4, 4){C0}{$C_0$}
	\cnodeput(6, 4){C1}{$C_1$}
	\cnodeput(8, 4){C2}{$C_2$}
	\cnodeput(10, 4){C3}{$C_3$}

	\cnodeput(4, 2.5){D0}{$D_0$}
	\cnodeput(6, 2.5){D1}{$D_1$}
	\cnodeput(8, 2.5){D2}{$D_2$}
	\cnodeput(10, 2.5){D3}{$D_3$}

	\rput[l](10.7, 7){\rnode{Y0}{$\;2M$}}
	\rput[l](10.7, 5.5){\rnode{Y1}{$\;0$}}
	\rput[l](10.7, 4){\rnode{Y2}{$\;2M$}}
	\rput[l](10.7, 2.5){\rnode{Y3}{$\;0$}}

	\psset{linewidth=1.2pt,arrows=->}

	% Arrows from y_i's to respective nodes
	\ncline[linecolor=blue]{M0}{A0}
	\ncline{M1}{B0}
	\ncline[linecolor=blue]{M2}{C0}
	\ncline{M3}{D0}
	% Arrows from respective nodes to Y_k's
	\ncline[linecolor=blue]{A3}{Y0}
	\ncline{B3}{Y1}
	\ncline[linecolor=blue]{C3}{Y2}
	\ncline{D3}{Y3}

	% Arrows from t=0 to t=1: A and C nodes
	\ncline[linecolor=blue]{A0}{A1}
	\naput{$M$}
	\ncline[strokeopacity=0]{A0}{C1}
	\ncput[npos=0.2]{$M$}
	\ncline[linecolor=blue,nodesepB=2.51]{-}{A0}{C1}
	\ncline[linecolor=blue,nodesepA=0.83,nodesepB=1.33]{-}{A0}{C1}
	\ncline[linecolor=blue,nodesepA=1.71]{A0}{C1}
	\ncline[strokeopacity=0]{C0}{A1}
	\ncput[npos=0.8]{$M$}
	\ncline[linecolor=blue,nodesepB=1.71]{-}{C0}{A1}
	\ncline[linecolor=blue,nodesepA=1.33,nodesepB=0.83]{-}{C0}{A1}
	\ncline[linecolor=blue,nodesepA=2.52]{C0}{A1}
	% Arrows from t=0 to t=1: B and D nodes
	\ncline{B0}{B1}
	\tbput[labelsep=0.1]{$0$}
	\ncline[strokeopacity=0]{B0}{D1}
	\ncput[npos=0.8]{$0$}
	\ncline[nodesepB=1.93]{-}{B0}{D1}
	\ncline[nodesepA=1.3,nodesepB=0.77]{-}{B0}{D1}
	\ncline[nodesepA=2.44]{B0}{D1}
	\ncline[strokeopacity=0]{D0}{B1}
	\ncput[npos=0.2]{$0$}
	\ncline[nodesepB=2.46]{-}{D0}{B1}
	\ncline[nodesepA=0.75,nodesepB=1.3]{-}{D0}{B1}
	\ncline[nodesepA=2]{D0}{B1}
	\ncline{D0}{D1}
	\nbput{$0$}
	% Leftovers
	\ncline[linecolor=blue]{C0}{C1}
	\taput[labelsep=0.1]{$-M$}

	% Arrows from t=1 to t=2: A and B nodes
	\ncline[linecolor=blue]{A1}{A2}
	\naput{$2M$}
	\ncline[strokeopacity=0]{A1}{B2}
	\ncput[npos=0.25]{$2M$}
	\ncline[linecolor=blue,nodesepB=1.59]{-}{A1}{B2}
	\ncline[linecolor=blue,nodesepA=0.72]{A1}{B2}
	\ncline[strokeopacity=0]{B1}{A2}
	\ncput[npos=0.25]{$0$}
	\ncline[nodesepB=1.48]{-}{B1}{A2}
	\ncline[nodesepA=0.61]{B1}{A2}
	\ncline{B1}{B2}
	\nbput[labelsep=0.1]{$0$}
	% Arrows from t=1 to t=2: C and D nodes
	\ncline{C1}{C2}
	\naput[labelsep=0.1]{$0$}
	\ncline[strokeopacity=0]{C1}{D2}
	\ncput[npos=0.25]{$0$}
	\ncline[nodesepB=1.48]{-}{C1}{D2}
	\ncline[nodesepA=0.61]{C1}{D2}
	\ncline[strokeopacity=0]{D1}{C2}
	\ncput[npos=0.25]{$0$}
	\ncline[nodesepB=1.48]{-}{D1}{C2}
	\ncline[nodesepA=0.61]{D1}{C2}
	\ncline{D1}{D2}
	\nbput{$0$}

	% Arrows from t=2 to t=3
	\ncline[linecolor=blue]{A2}{A3}
	\naput{$2M$}
	\ncline[linecolor=blue]{B2}{C3}
	\naput[labelsep=0.1,npos=0.15]{$2M$}
	\ncline{C2}{B3}
	\nbput[labelsep=0.1,npos=0.25]{$0$}
	\ncline{D2}{D3}
	\nbput{$0$}

	% Legend
	\rput[B](5, 1.4){$M \in \{0, 1\}$}
	\rput[B](9, 1.4){$Y_i = M(\delta_i + \delta_{i-2})$}
\end{pspicture}

\end{document}


==> figures/eg-fft-butterfly-2.tex <==
\documentclass[pstricks, float]{standalone}

\usepackage{mathtools}
\usepackage{graphicx}
\usepackage{pstricks}
\usepackage{pst-node}
\usepackage{pst-bspline}
\input{../colours.tex}

\newcommand{\nfrac}[2]{{}^{#1}\!/\!_{#2}}

\begin{document}

\begin{pspicture}(14, 10)
	\rput[r](3.3, 7){\rnode{M0}{$\nfrac{1}{4} = Y_0\;$}}
	\rput[r](3.3, 5.5){\rnode{M1}{$\nfrac{1}{4\omega^M} = Y_1\;$}}
	\rput[r](3.3, 4){\rnode{M2}{$\nfrac{1}{4\omega^{2M}} = Y_2\;$}}
	\rput[r](3.3, 2.5){\rnode{M3}{$\nfrac{1}{4\omega^{3M}} = Y_3\;$}}

	\cnodeput(4, 7){A0}{$A_0$}
	\cnodeput(6, 7){A1}{$A_1$}
	\cnodeput(8, 7){A2}{$A_2$}
	\cnodeput(10, 7){A3}{$A_3$}

	\cnodeput(4, 5.5){B0}{$B_0$}
	\cnodeput(6, 5.5){B1}{$B_1$}
	\cnodeput(8, 5.5){B2}{$B_2$}
	\cnodeput(10, 5.5){B3}{$B_3$}

	\cnodeput(4, 4){C0}{$C_0$}
	\cnodeput(6, 4){C1}{$C_1$}
	\cnodeput(8, 4){C2}{$C_2$}
	\cnodeput(10, 4){C3}{$C_3$}

	\cnodeput(4, 2.5){D0}{$D_0$}
	\cnodeput(6, 2.5){D1}{$D_1$}
	\cnodeput(8, 2.5){D2}{$D_2$}
	\cnodeput(10, 2.5){D3}{$D_3$}

	\rput[l](10.7, 7){\rnode{Y0}{$\;\widetilde Y_0 = 1 - M$}}
	\rput[l](10.7, 5.5){\rnode{Y1}{$\;\widetilde Y_1 = M$}}
	\rput[l](10.7, 4){\rnode{Y2}{$\;\widetilde Y_2 = 0$}}
	\rput[l](10.7, 2.5){\rnode{Y3}{$\;\widetilde Y_3 = 0$}}

	\psset{linewidth=1.2pt,arrows=->}

	% Arrows from y_i's to respective nodes
	\ncline{M0}{A0}
	\ncline[linecolor=blue]{M1}{B0}
	\ncline[linecolor=blue]{M2}{C0}
	\ncline[linecolor=blue]{M3}{D0}
	% Arrows from respective nodes to Y_k's
	\ncline[linecolor=blue]{A3}{Y0}
	\ncline[linecolor=blue]{B3}{Y1}
	\ncline{C3}{Y2}
	\ncline{D3}{Y3}

	% Arrows from t=0 to t=1: A and C nodes
	\ncline{A0}{A1}
	\naput{$Y_0$}
	\ncline[strokeopacity=0]{A0}{C1}
	\ncput[npos=0.2]{$Y_0$}
	\ncline[nodesepB=2.58]{-}{A0}{C1}
	\ncline[nodesepA=0.85,nodesepB=1.35]{-}{A0}{C1}
	\ncline[nodesepA=1.77]{A0}{C1}
	\ncline[strokeopacity=0]{C0}{A1}
	\ncput[npos=0.8]{$Y_2$}
	\ncline[linecolor=blue,nodesepB=1.8]{-}{C0}{A1}
	\ncline[linecolor=blue,nodesepA=1.35,nodesepB=0.8]{-}{C0}{A1}
	\ncline[linecolor=blue,nodesepA=2.5]{C0}{A1}
	% Arrows from t=0 to t=1: B and D nodes
	\ncline[linecolor=blue]{B0}{B1}
	\tbput[labelsep=0.1]{$Y_1$}
	\ncline[strokeopacity=0]{B0}{D1}
	\ncput[npos=0.8]{$Y_1$}
	\ncline[linecolor=blue,nodesepB=1.95]{-}{B0}{D1}
	\ncline[linecolor=blue,nodesepA=1.3,nodesepB=0.87]{-}{B0}{D1}
	\ncline[linecolor=blue,nodesepA=2.53]{B0}{D1}
	\ncline[strokeopacity=0]{D0}{B1}
	\ncput[npos=0.2]{$Y_3$}
	\ncline[linecolor=blue,nodesepB=2.5]{-}{D0}{B1}
	\ncline[linecolor=blue,nodesepA=0.83,nodesepB=1.3]{-}{D0}{B1}
	\ncline[linecolor=blue,nodesepA=2]{D0}{B1}
	\ncline[linecolor=blue]{D0}{D1}
	\nbput{$\omega^2 Y_3$}
	% Leftovers
	\ncline[linecolor=blue]{C0}{C1}
	\taput[labelsep=0.1]{$\omega^2 Y_2$}

	% Arrows from t=1 to t=2: A and B nodes
	\ncline[linecolor=blue]{A1}{A2}
	\naput{$Y_{02}$}
	\ncline[strokeopacity=0]{A1}{B2}
	\ncput[npos=0.25]{$Y_{02}$}
	\ncline[strokeopacity=0]{B1}{A2}
	\ncput[npos=0.25]{$Y_{13}$}
	\ncline[linecolor=blue,nodesepB=1.63]{-}{A1}{B2}
	\ncline[linecolor=blue,nodesepA=0.75]{A1}{B2}
	\ncline[linecolor=blue,nodesepB=1.57]{-}{B1}{A2}
	\ncline[linecolor=blue,nodesepA=0.65]{B1}{A2}
	\ncline[linecolor=blue]{B1}{B2}
	\nbput[labelsep=0.1]{$\omega^2 Y_{13}$}
	% Arrows from t=1 to t=2: C and D nodes
	\ncline[linecolor=blue]{C1}{C2}
	\naput[labelsep=0.1]{$Y_{02}'$}
	\ncline[strokeopacity=0]{C1}{D2}
	\ncput[npos=0.25]{$Y_{02}'$}
	\ncline[strokeopacity=0]{D1}{C2}
	\naput[npos=0.3,labelsep=-0.4]{$\omega Y_{13}'$}
	\ncline[linecolor=blue,nodesepB=1.63]{-}{C1}{D2}
	\ncline[linecolor=blue,nodesepA=0.75]{C1}{D2}
	\ncline[linecolor=blue,nodesepB=1.57]{-}{D1}{C2}
	\ncline[linecolor=blue,nodesepA=0.75]{D1}{C2}
	\ncline[linecolor=blue]{D1}{D2}
	\nbput{$\omega^3 Y_{13}'$}

	% Arrows from t=2 to t=3
	\ncline[linecolor=blue]{A2}{A3}
	\naput[labelsep=0.3]{$Y_{02} + Y_{13}$}
	\ncline{B2}{C3}
	\taput[labelsep=0.5]{$Y_{02} + \omega^2 Y_{13}$}
	\psBspline[linecolor=gray,showpoints=false](8.72, 4.43)(8.9, 4.2)(8.9, 3.7)
	\ncline[linecolor=blue]{C2}{B3}
	\tbput[labelsep=0.5]{$Y_{02}' + \omega Y_{13}'$}
	\psBspline[linecolor=gray,showpoints=false](8.72, 5.07)(8.9, 5.3)(8.9, 5.8)
	\ncline{D2}{D3}
	\nbput[labelsep=0.37]{$Y_{02}' + \omega^3 Y_{13}'$}

	% Legend
	\rput[B](5, 1){$Y_{02} = \frac{1}{4}(1 + \omega^{-2M})$}
	\rput[B](9, 1){$Y_{13} = \frac{\omega^{-M}}{4}(1 + \omega^{-2M})$}
	\rput[B](5, 0.4){$Y_{02}' = \frac{1}{4}(1 - \omega^{-2M})$}
	\rput[B](9, 0.4){$Y_{13}' = \frac{\omega^{-M}}{4}(1 + \omega^{2-2M})$}
\end{pspicture}

\end{document}


==> figures/eg-fft-butterfly.tex <==
\documentclass[pstricks, float]{standalone}

\usepackage{mathtools}
\usepackage{graphicx}
\usepackage{pstricks}
\usepackage{pst-node}
\usepackage{pst-bspline}
\input{../colours.tex}

\begin{document}

\begin{pspicture}(14, 10)
	\rput[r](3.3, 7){\rnode{M0}{$Y_0\;$}}
	\rput[r](3.3, 5.5){\rnode{M1}{$Y_1\;$}}
	\rput[r](3.3, 4){\rnode{M2}{$Y_2\;$}}
	\rput[r](3.3, 2.5){\rnode{M3}{$Y_3\;$}}

	\cnodeput(4, 7){A0}{$A_0$}
	\cnodeput(6, 7){A1}{$A_1$}
	\cnodeput(8, 7){A2}{$A_2$}
	\cnodeput(10, 7){A3}{$A_3$}

	\cnodeput(4, 5.5){B0}{$B_0$}
	\cnodeput(6, 5.5){B1}{$B_1$}
	\cnodeput(8, 5.5){B2}{$B_2$}
	\cnodeput(10, 5.5){B3}{$B_3$}

	\cnodeput(4, 4){C0}{$C_0$}
	\cnodeput(6, 4){C1}{$C_1$}
	\cnodeput(8, 4){C2}{$C_2$}
	\cnodeput(10, 4){C3}{$C_3$}

	\cnodeput(4, 2.5){D0}{$D_0$}
	\cnodeput(6, 2.5){D1}{$D_1$}
	\cnodeput(8, 2.5){D2}{$D_2$}
	\cnodeput(10, 2.5){D3}{$D_3$}

	\rput[l](10.7, 7){\rnode{Y0}{$\;\widetilde Y_0$}}
	\rput[l](10.7, 5.5){\rnode{Y1}{$\;\widetilde Y_1$}}
	\rput[l](10.7, 4){\rnode{Y2}{$\;\widetilde Y_2$}}
	\rput[l](10.7, 2.5){\rnode{Y3}{$\;\widetilde Y_3$}}

	\psset{linewidth=1.2pt,arrows=->}

	% Arrows from y_i's to respective nodes
	\ncline{M0}{A0}
	\ncline{M1}{B0}
	\ncline{M2}{C0}
	\ncline{M3}{D0}
	% Arrows from respective nodes to Y_k's
	\ncline{A3}{Y0}
	\ncline{B3}{Y1}
	\ncline{C3}{Y2}
	\ncline{D3}{Y3}

	% Arrows from t=0 to t=1: A and C nodes
	\ncline{A0}{A1}
	\naput{$Y_0$}
	\ncline[strokeopacity=0]{A0}{C1}
	\ncput[npos=0.2]{$Y_0$}
	\ncline[nodesepB=2.58]{-}{A0}{C1}
	\ncline[nodesepA=0.85,nodesepB=1.35]{-}{A0}{C1}
	\ncline[nodesepA=1.77]{A0}{C1}
	\ncline[strokeopacity=0]{C0}{A1}
	\ncput[npos=0.8]{$Y_2$}
	\ncline[nodesepB=1.8]{-}{C0}{A1}
	\ncline[nodesepA=1.35,nodesepB=0.8]{-}{C0}{A1}
	\ncline[nodesepA=2.5]{C0}{A1}
	% Arrows from t=0 to t=1: B and D nodes
	\ncline{B0}{B1}
	\tbput[labelsep=0.1]{$Y_1$}
	\ncline[strokeopacity=0]{B0}{D1}
	\ncput[npos=0.8]{$Y_1$}
	\ncline[nodesepB=1.95]{-}{B0}{D1}
	\ncline[nodesepA=1.3,nodesepB=0.87]{-}{B0}{D1}
	\ncline[nodesepA=2.53]{B0}{D1}
	\ncline[strokeopacity=0]{D0}{B1}
	\ncput[npos=0.2]{$Y_3$}
	\ncline[nodesepB=2.5]{-}{D0}{B1}
	\ncline[nodesepA=0.83,nodesepB=1.3]{-}{D0}{B1}
	\ncline[nodesepA=2]{D0}{B1}
	\ncline{D0}{D1}
	\nbput{$\omega^2 Y_3$}
	% Leftovers
	\ncline{C0}{C1}
	\taput[labelsep=0.1]{$\omega^2 Y_2$}

	% Arrows from t=1 to t=2: A and B nodes
	\ncline{A1}{A2}
	\naput{$Y_{02}$}
	\ncline[strokeopacity=0]{A1}{B2}
	\ncput[npos=0.25]{$Y_{02}$}
	\ncline[strokeopacity=0]{B1}{A2}
	\ncput[npos=0.25]{$Y_{13}$}
	\ncline[nodesepB=1.63]{-}{A1}{B2}
	\ncline[nodesepA=0.75]{A1}{B2}
	\ncline[nodesepB=1.57]{-}{B1}{A2}
	\ncline[nodesepA=0.65]{B1}{A2}
	\ncline{B1}{B2}
	\nbput[labelsep=0.1]{$\omega^2 Y_{13}$}
	% Arrows from t=1 to t=2: C and D nodes
	\ncline{C1}{C2}
	\naput[labelsep=0.1]{$Y_{02}'$}
	\ncline[strokeopacity=0]{C1}{D2}
	\ncput[npos=0.25]{$Y_{02}'$}
	\ncline[strokeopacity=0]{D1}{C2}
	\naput[npos=0.3,labelsep=-0.4]{$\omega Y_{13}'$}
	\ncline[nodesepB=1.63]{-}{C1}{D2}
	\ncline[nodesepA=0.75]{C1}{D2}
	\ncline[nodesepB=1.57]{-}{D1}{C2}
	\ncline[nodesepA=0.75]{D1}{C2}
	\ncline{D1}{D2}
	\nbput{$\omega^3 Y_{13}'$}

	% Arrows from t=2 to t=3
	\ncline{A2}{A3}
	\naput[labelsep=0.3]{$Y_{02} + Y_{13}$}
	\ncline{B2}{C3}
	\taput[labelsep=0.5]{$Y_{02} + \omega^2 Y_{13}$}
	\psBspline[linecolor=gray,showpoints=false](8.72, 4.43)(8.9, 4.2)(8.9, 3.7)
	\ncline{C2}{B3}
	\tbput[labelsep=0.5]{$Y_{02}' + \omega Y_{13}'$}
	\psBspline[linecolor=gray,showpoints=false](8.72, 5.07)(8.9, 5.3)(8.9, 5.8)
	\ncline{D2}{D3}
	\nbput[labelsep=0.37]{$Y_{02}' + \omega^3 Y_{13}'$}

	% Legend
	\rput[B](5, 1.15){$Y_{ij} \coloneqq Y_i + Y_j$}
	\rput[B](9, 1.15){$Y_{ij}' \coloneqq Y_i + \omega^2 Y_j$}
\end{pspicture}

\end{document}


==> figures/eg-msg-op-ckt.tex <==
\documentclass[tikz, border=1mm]{standalone}

\usepackage{amsmath}

\usetikzlibrary{arrows, shapes.gates.logic.US, calc}
\tikzstyle{branch}=[fill, shape=circle, minimum size=3pt, inner sep=0pt]
\tikzset{every picture/.style={thick}}

\begin{document}
\begin{tikzpicture}[x=1.4cm,y=1.4cm]
	\node (x) at (1.8, 2.25) {$Z_1 \sim \text{Ber}(1/2)$};
    \node (y) at (-0.5, 1) {$Y$};
	\node (z) at (1.8, -0.25) {$Z_2 \sim \text{Ber}(1/2)$};

    \node[and gate US, draw] at (1.75, 1.5) (andx) {};
    \node[and gate US, draw] at (1.75, 0.5) (andy) {};
    \node[not gate US, draw] at ($(andy.input 1) + (-1, 0)$) (noty) {};
	\node[or gate US, draw] at (3, 1) (or) {};

	\draw ([xshift=-1.1in]x) |- (andx.input 1);
	\draw ([xshift=-1.1in]z) |- (andy.input 2);
	\draw (noty.output) -- (andy.input 1);
	\path (y) -- coordinate (punty) (y -| noty.input);
	\draw (y) -- (punty) node[branch] {} |- (noty.input);
	\draw (punty) |- (andx.input 2);

	\path (andx.output) -- coordinate (punta) (andx.output -| or.input 1);
	\draw (andx.output) -- (punta) |- (or.input 1);
	\path (andy.output) -- coordinate (puntb) (andy.output -| or.input 2);
	\draw (andy.output) -- (puntb) |- (or.input 2);

	\node (op) at ([xshift=15]or.output) {$M$};
	\draw (or.output) -- (op);
\end{tikzpicture}
\end{document}


==> figures/eg-msg-op.tex <==
\documentclass[pstricks, float]{standalone}

\usepackage{mathtools}
\usepackage{graphicx}
\usepackage{pstricks}
\usepackage{pst-node}
\usepackage{pst-bspline}
\input{../colours.tex}

\newcommand\independent{\protect\mathpalette{\protect\independenT}{\perp}}
\def\independenT#1#2{\mathrel{\rlap{$#1#2$}\mkern2mu{#1#2}}}

\begin{document}

\begin{pspicture}(18, 10)
	\rput[r](3.3, 5.5){\rnode{Mprime}{$Y\;$}}
	\rput[l](8.7, 5.5){\rnode{M}{$\;M$}}

	\cnodeput(4, 7){A0}{$A_0$}
	\cnodeput(6, 7){A1}{$A_1$}
	\cnodeput(8, 7){A2}{$A_2$}

	\cnodeput(4, 5.5){B0}{$B_0$}
	\cnodeput(6, 5.5){B1}{$B_1$}
	\cnodeput(8, 5.5){B2}{$B_2$}

	\cnodeput(4, 4){C0}{$C_0$}
	\cnodeput(6, 4){C1}{$C_1$}
	\cnodeput(8, 4){C2}{$C_2$}

	\psset{linewidth=1.2pt,arrows=->}

	% Arrow from M to A0
	\ncline{Mprime}{B0}
	\ncline[linecolor=blue,offset=1.2pt]{B2}{M}
	\ncline[linecolor=orange,offset=-1.2pt]{B2}{M}

	% Arrows from t=0 to t=1
	\ncline[linecolor=blue]{A0}{A1}
	\naput{$Z_1$}
	\ncline[strokeopacity=0]{B0}{A1}
	\ncput{$Y$}
	\ncline[nodesepB=1.11]{-}{B0}{A1}
	\ncline[nodesepA=1.11]{B0}{A1}
	\ncline[strokeopacity=0]{B0}{C1}
	\ncput{$1{\oplus}Y$}
	\ncline[nodesepB=1.25]{-}{B0}{C1}
	\ncline[nodesepA=1.2]{B0}{C1}
	\ncline[linecolor=orange]{C0}{C1}
	\nbput{$Z_2$}

	% Arrows from t=1 to t=2
	\ncline[strokeopacity=0,linecolor=blue]{A1}{B2}
	\ncput{$Y{\cdot}Z_1$}
	\ncline[nodesepB=1.27,linecolor=blue]{-}{A1}{B2}
	\ncline[nodesepA=1.23,linecolor=blue]{A1}{B2}
	\ncline[strokeopacity=0,linecolor=orange]{C1}{B2}
	\ncput{$(1{\oplus}Y){\cdot}Z_2$}
	\ncline[nodesepB=1.27,linecolor=orange]{-}{C1}{B2}
	\ncline[nodesepA=1.23,linecolor=orange]{C1}{B2}

	% Legend
	\rput[B](6, 2.7){$Z_1 = W(A_0),\ \ Z_2 = W(A_1),\ \ Z_1 \independent Z_2$}
	\rput[B](6, 2.0){$M = Y \cdot Z_1 + (1 \oplus Y) \cdot Z_2$}
\end{pspicture}

\end{document}


==> figures/eg-nc-butterfly.tex <==
\documentclass[pstricks,float]{standalone}

\usepackage{graphicx}
\usepackage{pstricks}
\usepackage{pst-node}
\input{../colours.tex}
\input{../mathdefs.tex}

%\usepackage{xcolor}
%\definecolor{blue}{HTML}{1456b8}
%\definecolor{orange}{HTML}{ff9933}

\begin{document}

\begin{pspicture}(20, 8)
	\rput(2.5, 4.5){\rnode{M}{$M_1, M_2\;$}}

	%\cnodeput(4, 6.0){A0}{$A_0$}
	\cnodeput(6, 6.0){A1}{$A_1$}
	\cnodeput(8, 6.0){A2}{$A_2$}
	\cnodeput(10, 6.0){A3}{$A_3$}
	\cnodeput(12, 6.0){A4}{$A_4$}

	\cnodeput(4, 4.5){C0}{$C_0$}
	%\cnodeput(6, 4){C1}{$C_1$}
	\cnodeput(8, 4.5){C2}{$C_2$}
	\cnodeput(10, 4.5){C3}{$C_3$}
	%\cnodeput(12, 4){C4}{$C_4$}

	%\cnodeput(4, 2.0){B0}{$B_0$}
	\cnodeput(6, 3.0){B1}{$B_1$}
	\cnodeput(8, 3.0){B2}{$B_2$}
	\cnodeput(10, 3.0){B3}{$B_3$}
	\cnodeput(12, 3.0){B4}{$B_4$}

	\rput(13.5, 6.0){\rnode{AM}{$\;M_1, M_2$}}
	\rput(13.5, 3.0){\rnode{BM}{$\;M_1, M_2$}}

	\psset{linewidth=1.2pt,arrows=->}

	\ncline[strokeopacity=0]{C0}{A1}
	\ncput{$M_1$}
	\ncline[linecolor=blue,nodesepB=1.17]{-}{C0}{A1}
	\ncline[linecolor=blue,nodesepA=1.13]{C0}{A1}
	\ncline[strokeopacity=0]{C0}{B1}
	\ncput{$M_2$}
	\ncline[linecolor=orange,nodesepB=1.17]{-}{C0}{B1}
	\ncline[linecolor=orange,nodesepA=1.17]{C0}{B1}
	\ncline[strokeopacity=0]{A1}{C2}
	\ncput{$M_1$}
	\ncline[linecolor=blue,nodesepB=1.17]{-}{A1}{C2}
	\ncline[linecolor=blue,nodesepA=1.17]{A1}{C2}
	\ncline[strokeopacity=0]{B1}{C2}
	\ncput{$M_2$}
	\ncline[linecolor=orange,nodesepB=1.17]{-}{B1}{C2}
	\ncline[linecolor=orange,nodesepA=1.13]{B1}{C2}

	\psset{linecolor=blue,offset=1.2pt}
	\ncline{A1}{A2}
	\naput[labelsep=0.09]{$M_1$}
	\ncline{A2}{A3}
	\naput[labelsep=0.09]{$M_1$}
	\ncline{A3}{A4}
	\naput[labelsep=0.09]{$M_1$}
	\psset{linecolor=orange,offset=-1.2pt}
	\ncline{A2}{A3}
	\ncline{A3}{A4}

	\psset{linecolor=orange,offset=-1.2pt}
	\ncline{B1}{B2}
	\nbput[labelsep=0.13]{$M_2$}
	\ncline{B2}{B3}
	\nbput[labelsep=0.13]{$M_2$}
	\ncline{B3}{B4}
	\nbput[labelsep=0.13]{$M_2$}
	\psset{linecolor=blue,offset=1.2pt}
	\ncline{B2}{B3}
	\ncline{B3}{B4}

	\psset{linecolor=blue,offset=1.2pt}
	\ncline{C2}{C3}
	\naput{$M_1{\xor}M_2$}
	\ncline[strokeopacity=0]{C3}{A4}
	\nbput[npos=0.4,labelsep=-0.35]{$M_1{\xor}M_2$}
	\ncline[nodesepB=1.35]{-}{C3}{A4}
	\ncline[nodesepA=1.1]{C3}{A4}
	\ncline[nodesepB=1.25]{-}{C3}{B4}
	\ncline[nodesepA=1.2]{C3}{B4}
	\ncline{A4}{AM}
	\ncline{B4}{BM}
	\ncline{M}{C0}
	\psset{linecolor=orange,offset=-1.2pt}
	\ncline{C2}{C3}
	\ncline[nodesepB=1.25]{-}{C3}{A4}
	\ncline[nodesepA=1.2]{C3}{A4}
	\ncline[strokeopacity=0]{C3}{B4}
	\naput[npos=0.4,labelsep=-0.35]{$M_1{\xor}M_2$}
	\ncline[nodesepB=1.35]{-}{C3}{B4}
	\ncline[nodesepA=1.1]{C3}{B4}
	\ncline{A4}{AM}
	\ncline{B4}{BM}
	\ncline{M}{C0}
\end{pspicture}

\end{document}


==> figures/eg-sk.tex <==
\documentclass[pstricks, float]{standalone}

\usepackage{mathtools}
\usepackage{graphicx}
\usepackage{pstricks}
\usepackage{pst-node}
\usepackage{pst-bspline}
\input{../colours.tex}

\newcommand\independent{\protect\mathpalette{\protect\independenT}{\perp}}
\def\independenT#1#2{\mathrel{\rlap{$#1#2$}\mkern2mu{#1#2}}}

\begin{document}

\begin{pspicture}(18, 10)
	\rput[r](3.3, 7){\rnode{M0}{$M\;$}}

	\cnodeput(4, 7){A0}{$A_0$}
	\cnodeput(6, 7){A1}{$A_1$}
	\cnodeput(8, 7){A2}{$A_2$}
	\cnodeput(10, 7){A3}{$A_3$}
	\cnodeput(12, 7){A4}{$A_4$}
	\cnodeput(14, 7){A5}{$A_5$}

	\cnodeput(4, 5.5){B0}{$B_0$}
	\cnodeput(6, 5.5){B1}{$B_1$}
	\cnodeput(8, 5.5){B2}{$B_2$}
	\cnodeput(10, 5.5){B3}{$B_3$}
	\cnodeput(12, 5.5){B4}{$B_4$}
	\cnodeput(14, 5.5){B5}{$B_5$}

	\psset{linewidth=1.2pt,arrows=->}

	% Arrow from M to A0
	\ncline[linecolor=blue]{M0}{A0}

	% Arrows from t=0 to t=1
	\ncline[linecolor=blue]{A0}{A1}
	\naput[labelsep=0.13]{$M$}
	\ncline[strokeopacity=0]{A0}{B1}
	\ncput{$M {+} Z_1$}
	\ncline[linecolor=blue,nodesepB=1.23]{-}{A0}{B1}
	\ncline[linecolor=blue,nodesepA=1.15]{A0}{B1}
	\ncline{B0}{B1}
	\nbput{$0$}

	% Arrows from t=1 to t=2
	\ncline[linecolor=blue]{A1}{A2}
	\naput[labelsep=0.13]{$M$}
	\ncline[strokeopacity=0]{B1}{A2}
	\ncput{$\hat M_1$}
	\ncline[linecolor=blue,nodesepB=1.21]{-}{B1}{A2}
	\ncline[linecolor=blue,nodesepA=1.11]{B1}{A2}
	\ncline[linecolor=blue]{B1}{B2}
	\nbput[labelsep=0.05]{$\hat M_1$}

	% Arrows from t=2 to t=3
	\ncline[linecolor=blue]{A2}{A3}
	\naput[labelsep=0.13]{$M$}
	\ncline[strokeopacity=0]{A2}{B3}
	\ncput{$M {-} \hat M_1 {+} Z_2$}
	\ncline[linecolor=blue,nodesepB=1.19]{-}{A2}{B3}
	\ncline[linecolor=blue,nodesepA=1.21]{A2}{B3}
	\ncline[linecolor=blue]{B2}{B3}
	\nbput[labelsep=0.05]{$\hat M_1$}

	% Arrows from t=3 to t=4
	\ncline[linecolor=blue]{A3}{A4}
	\naput[labelsep=0.13]{$M$}
	\ncline[strokeopacity=0]{B3}{A4}
	\ncput{$\hat M_2$}
	\ncline[linecolor=blue,nodesepB=1.21]{-}{B3}{A4}
	\ncline[linecolor=blue,nodesepA=1.11]{B3}{A4}
	\ncline[linecolor=blue]{B3}{B4}
	\nbput[labelsep=0.05]{$\hat M_2$}

	% Arrows from t=2 to t=3
	\ncline[linecolor=blue]{A4}{A5}
	\naput[labelsep=0.13]{$M$}
	\ncline[strokeopacity=0]{A4}{B5}
	\ncput{$M {-} \hat M_2 {+} Z_3$}
	\ncline[linecolor=blue,nodesepB=1.19]{-}{A4}{B5}
	\ncline[linecolor=blue,nodesepA=1.23]{A4}{B5}
	\ncline[linecolor=blue]{B4}{B5}
	\nbput[labelsep=0.05]{$\hat M_2$}

	% Legend
	\rput[Bl](3.65, 4.2){$Z_1, Z_2 \overset{\text{i.i.d.}}{\sim} \mathcal N(0, \sigma^2)$}
	\rput[Bl](3.65, 3.6){$M \sim \mathcal N(0, 1); \; M \independent \{Z_1, Z_2\}$}
	\rput[B](11.7, 4.2){$\hat M_i = \hat M_{i-1} + \frac{1}{i}X\bigl((A_{2i-2}, B_{2i-1})\bigr)$}
\end{pspicture}

\end{document}


==> figures/hidden-influence.tex <==
\documentclass[pstricks,float]{standalone}

\usepackage{graphicx}
\usepackage{pstricks}
\usepackage{pst-node}
\usepackage{times}
\input{../colours.tex}

\begin{document}

\begin{pspicture}(20, 8)
	\rput[r](3.1, 4.5){\rnode{M}{$M\;$}}

	%\cnodeput(4, 6.0){H0}{$H_0$}
	\cnodeput(6, 6.0){H1}{$H_1$}
	%\cnodeput(8, 6.0){H2}{$H_2$}

	\cnodeput(4, 4.5){A0}{$A_0$}
	%\cnodeput(6, 4.5){A1}{$A_1$}
	\cnodeput(8, 4.5){A2}{$A_2$}

	%\cnodeput(4, 3.0){B0}{$B_0$}
	%\cnodeput(6, 3.0){B1}{$B_1$}
	\cnodeput(8, 3.0){B2}{$B_2$}

	\rput[l](8.9, 4.5){\rnode{AM}{$\;Z$}}
	\rput[l](8.9, 3.0){\rnode{BM}{$\;M +Z$}}

	\psset{linewidth=1.2pt,arrows=->}

	\ncline{M}{A0}
	\ncline{A2}{AM}
	\ncline{B2}{BM}

	\psline[linestyle=dashed,arrows=-](3.5, 5.25)(8.5, 5.25)
	\rput(4, 6.25){Hidden}
	\rput(4, 3){Observed}

	\ncline{A0}{H1}
	\naput{$M$}
	\ncline{H1}{A2}
	\naput{$Z$}
	\ncline{H1}{B2}
	\ncput*[npos=0.8]{$M+Z$}
\end{pspicture}

\end{document}


==> figures/hidden-markov-ce.tex <==
\documentclass[pstricks,float]{standalone}

\usepackage{graphicx}
\usepackage{pstricks}
\usepackage{pst-node}
\usepackage{times}
\input{../colours.tex}

\begin{document}

\begin{pspicture}(20, 8)
	\rput[r](3.1, 4.5){\rnode{M}{$M = [M_1, M_2]\;$}}

	%\cnodeput(4, 6.0){H0}{$H_0$}
	\cnodeput(6, 6.0){H1}{$H_1$}
	%\cnodeput(8, 6.0){H2}{$H_2$}

	\cnodeput(4, 4.5){A0}{$A_0$}
	%\cnodeput(6, 4.5){A1}{$A_1$}
	\cnodeput(8, 4.5){A2}{$A_2$}

	%\cnodeput(4, 3.0){B0}{$B_0$}
	\cnodeput(6, 3.0){B1}{$B_1$}
	%\cnodeput(8, 3.0){B2}{$B_2$}

	\rput[l](8.9, 4.5){\rnode{AM}{$\;M_2$}}

	\psset{linewidth=1.2pt,arrows=->}

	\ncline{M}{A0}
	\ncline{A2}{AM}

	\psline[linestyle=dashed,arrows=-](3.5, 5.25)(8.5, 5.25)
	\rput(4, 6.25){Hidden}
	\rput(4, 3){Observed}

	\ncline{A0}{H1}
	\naput[npos=0.6,labelsep=0]{$M_1$}
	\ncline[strokeopacity=0]{A0}{B1}
	\ncput{$M_2$}
	\ncline[nodesepB=1.17]{-}{A0}{B1}
	\ncline[nodesepA=1.19]{A0}{B1}
	\ncline{H1}{A2}
	\naput[npos=0.4,labelsep=0]{$M_1$}
	\ncline[strokeopacity=0]{B1}{A2}
	\ncput{$M_2$}
	\ncline[nodesepB=1.17]{-}{B1}{A2}
	\ncline[nodesepA=1.13]{B1}{A2}
\end{pspicture}

\end{document}


==> figures/hidden-redundant-1.tex <==
\documentclass[pstricks,float]{standalone}

\usepackage{graphicx}
\usepackage{pstricks}
\usepackage{pst-node}
\usepackage{times}
\input{../colours.tex}
\input{../mathdefs.tex}

\begin{document}

\begin{pspicture}(20, 8)
	\rput[r](3.1, 4.5){\rnode{M}{$M\;$}}

	%\cnodeput(4, 6.0){H0}{$H_0$}
	\cnodeput(6, 6.0){H1}{$H_1$}
	%\cnodeput(8, 6.0){H2}{$H_2$}

	\cnodeput(4, 4.5){A0}{$A_0$}
	\cnodeput(6, 4.5){A1}{$A_1$}
	\cnodeput(8, 4.5){A2}{$A_2$}

	%\cnodeput(4, 3.0){B0}{$B_0$}
	\cnodeput(6, 3.0){B1}{$B_1$}
	\cnodeput(8, 3.0){B2}{$B_2$}

	\rput[l](8.9, 4.5){\rnode{AM}{$\;M$}}
	\rput[l](8.9, 3.0){\rnode{BM}{$\;Z$}}

	\psset{linewidth=1.2pt,arrows=->}

	\ncline{M}{A0}
	\ncline{A2}{AM}
	\ncline{B2}{BM}

	\psline[linestyle=dashed,arrows=-](3.5, 5.25)(8.5, 5.25)
	\rput(4, 6.25){Hidden}
	\rput(4, 2.75){Observed}

	\ncline{A0}{H1}
	\naput[npos=0.6,labelsep=0.1]{$Z$}
	\ncline{A0}{B1}
	\nbput[npos=0.47]{$Z$}
	\ncline{H1}{A2}
	\naput[npos=0.4,labelsep=0.1]{$Z$}
	\ncline{B1}{B2}
	\nbput[npos=0.47]{$Z$}
	\ncline{A0}{A1}
	\nbput[npos=0.47,labelsep=0.07]{$M{\xor}Z$}
	\ncline{A1}{A2}
	\nbput[npos=0.47,labelsep=0.07]{$M{\xor}Z$}
\end{pspicture}

\end{document}


==> figures/hidden-redundant-2.tex <==
\documentclass[pstricks,float]{standalone}

\usepackage{graphicx}
\usepackage{pstricks}
\usepackage{pst-node}
\usepackage{times}
\usepackage[cal=boondoxo]{mathalfa}
\input{../colours.tex}
\input{../mathdefs.tex}

\begin{document}

\begin{pspicture}(20, 8)
	\rput[r](3.1, 4.5){\rnode{M}{$M\;$}}

	%\cnodeput(4, 6.0){H0}{$H_0$}
	\cnodeput(6, 6.0){H1}{$H_1$}
	%\cnodeput(8, 6.0){H2}{$H_2$}

	\cnodeput(4, 4.5){A0}{$A_0$}
	\cnodeput(6, 4.5){A1}{$A_1$}
	\cnodeput(8, 4.5){A2}{$A_2$}

	%\cnodeput(4, 3.0){B0}{$B_0$}
	\cnodeput(6, 3.0){B1}{$B_1$}
	%\cnodeput(8, 3.0){B2}{$B_2$}

	\rput[l](8.9, 4.5){\rnode{AM}{$\;M$}}

	\psset{linewidth=1.2pt,arrows=->}

	\ncline{M}{A0}
	\ncline{A2}{AM}

	\psline[linestyle=dashed,arrows=-](3.5, 5.25)(8.5, 5.25)
	\rput(4, 6.25){Hidden}
	\rput(4, 2.75){Observed}

	\ncline{A0}{H1}
	\naput[npos=0.6,labelsep=0.1]{$Z$}
	\ncline{A0}{B1}
	\nbput[labelsep=0.09]{$Z$}
	\ncline{H1}{A2}
	\naput[npos=0.4,labelsep=0.1]{$Z$}
	\ncline{B1}{A2}
	\nbput[labelsep=0.09]{$Z$}
	\ncline{A0}{A1}
	\nbput[npos=0.47,labelsep=0.07]{$M{\xor}Z$}
	\ncline{A1}{A2}
	\nbput[npos=0.43,labelsep=0.07]{$M{\xor}Z$}

	\rput(6, 2.1){$f_{A_2}(\mathcal P(A_2), W(A_2)) = X((H_1, A_2)) \xor X((A_1, A_2))$}
\end{pspicture}

\end{document}


==> figures/mult-msgs.tex <==
\documentclass[pstricks, float]{standalone}

\usepackage{graphicx}
\usepackage{pstricks}
\usepackage{pst-node}
\input{../colours.tex}

\begin{document}

\begin{pspicture}(12, 8)
	\rput(4.5, 4){\rnode{M}{$M_1, M_2\;$}}

	\cnodeput(6, 4){A1}{$A_1$}
	\cnodeput(8, 5.5){B2}{$B_2$}
	\cnodeput(8, 2.5){C2}{$C_2$}

	\psset{linewidth=1.2pt,arrows=->}
	\ncline{M}{A1}
	\ncline[strokeopacity=0]{A1}{B2}
	\ncput{$M_1$}
	\ncline[nodesepB=1.15]{-}{A1}{B2}
	\ncline[nodesepA=1.11]{A1}{B2}
	\ncline[strokeopacity=0]{A1}{C2}
	\ncput{$M_2$}
	\ncline[nodesepB=1.17]{-}{A1}{C2}
	\ncline[nodesepA=1.19]{A1}{C2}
\end{pspicture}

\end{document}



==> figures/proof-outline.tex <==
\documentclass[pstricks, float]{standalone}

\usepackage{graphicx}
\usepackage{pstricks}
\usepackage{pst-node}
\usepackage{pst-bspline}
\usepackage{mathtools}
\usepackage[cal=boondoxo, calscaled=1]{mathalfa}
\input{../colours.tex}

%\usepackage{xcolor}
%\definecolor{red}{HTML}{c22424}
%\definecolor{blue}{HTML}{1456b8}
%\definecolor{orange}{HTML}{ff9933}
%\definecolor{purple}{HTML}{7a0099}
%%\definecolor{brightgreen}{HTML}{40bf40}
%\definecolor{brightgreen}{HTML}{339933}
%\colorlet{green}{brightgreen!70}

\newcommand{\E}{\mathcal{E}}
\newcommand{\V}{\mathcal{V}}
\newcommand{\Q}{\mathcal{Q}}
\renewcommand{\P}{\mathcal{P}}
\newcommand{\Vin}{\V^{\text{src}}}
\newcommand{\Vout}{\V^{\text{sink}}}
\newcommand{\Vop}{V_{\text{op}}}
\newcommand{\Ein}{\E^{\text{src}}}
\newcommand{\Eout}{\E^{\text{sink}}}
\newcommand{\Ecut}{\E^{\text{cut}}}
\newcommand{\Pout}{\P^{\text{sink}}}
\newcommand{\Pcut}{\P^{\text{cut}}}

\begin{document}

\begin{pspicture}(12, 18)
	\cnodeput(4, 16.0){A0}{$A_0$}
	\cnodeput(6.5, 16.0){A1}{$A_1$}
	\cnodeput(9, 16.0){A2}{$A_2$}
	\cnodeput(11.5, 16.0){A3}{$A_3$}

	\cnodeput(4, 14){B0}{$B_0$}
	\cnodeput(6.5, 14){B1}{$B_1$}
	\cnodeput(9, 14){B2}{$B_2$}
	\cnodeput(11.5, 14){B3}{$B_3$}

	\cnodeput(4, 12.0){C0}{$C_0$}
	\cnodeput(6.5, 12.0){C1}{$C_1$}
	\cnodeput(9, 12.0){C2}{$C_2$}
	\cnodeput(11.5, 12.0){C3}{$C_3$}

	\psset{linewidth=1.2pt,arrows=->}

	\nccurve[linecolor=red,angleA=-30,angleB=150]{A0}{C1}
	\nccurve[linecolor=red,angleA=-15,angleB=165]{B0}{C1}
	\nccurve[linecolor=red,angleA=0,angleB=180]{C0}{C1}

	\nccurve[linecolor=lightgray,angleA=30,angleB=-150]{C1}{A2}

	\nccurve[linecolor=blue,angleA=-15,angleB=165]{A1}{B2}
	\nccurve[linecolor=blue,angleA=-30,angleB=150]{A1}{C2}

	\nccurve[linecolor=blue,angleA=0,angleB=180]{B1}{B2}
	\nccurve[linecolor=blue,angleA=-15,angleB=165]{B1}{C2}

	\nccurve[linecolor=orange,angleA=15,angleB=-165]{C1}{B2}
	\nccurve[linecolor=orange,angleA=0,angleB=180]{C1}{C2}

	\nccurve[linecolor=purple,angleA=0,angleB=180]{A2}{A3}
	\nccurve[linecolor=purple,angleA=-15,angleB=165]{A2}{B3}
	\nccurve[linecolor=purple,angleA=-30,angleB=150]{A2}{C3}

	\nccurve[linecolor=green,angleA=15,angleB=-165]{B2}{A3}
	\nccurve[linecolor=green,angleA=0,angleB=180]{B2}{B3}
	\nccurve[linecolor=green,angleA=-15,angleB=165]{B2}{C3}

	\nccurve[linecolor=green,angleA=30,angleB=-150]{C2}{A3}
	\nccurve[linecolor=green,angleA=15,angleB=-165]{C2}{B3}
	\nccurve[linecolor=green,angleA=0,angleB=180]{C2}{C3}

	%\pscurve[linestyle=dashed,arrows=-,showpoints=true](5.25, 11.5)(5.6, 12.4)(6.5, 13)(7.4, 13.35)(7.75, 14)(8.1, 14.65)(9, 15)(9.9, 15.35)(10.25, 16.5)
	\psBspline[linestyle=dashed,arrows=-](5.25, 11.5)(5.6, 12.4)(6.5, 13)(7.4, 13.35)(7.75, 14)(8.1, 14.65)(9, 15)(9.9, 15.35)(10.25, 16.5) % \psBspline gives a smoother, less-kinky curve than \pscurve

	% Text overlays
	\rput[b](7, 11.8){$\Big\}$}
	\rput[Bl](7.1, 11.6){$\Q(\Vout_1)$}
	%\rput[Bl](4, 11){$\textcolor{orange}{\Pout_1} = \P(\Vout_2) \cap \Eout = \Q(\Vout_1) \cap \Eout$}
	%\rput[Bl](9, 11){$\textcolor{green}{\Pout_2} = \Q(\Vout_2) \cap \Eout$}
	%\rput[Bl](4, 10.3){$\textcolor{blue}{\Pcut_1} = \P(\Vout_2) \cap \Ecut$}
	%\rput[Bl](4, 9.6){$\textcolor{red}{\Pcut_{t_0-1}} = \P(\Vout_{t_0-1})$}

	% Legend
	\psline[linecolor=red](4.5, 10.9)(5, 10.9)
	\rput[Bl](5.2, 10.8){$\Pcut_{t_0-1}$}
	\psline[linecolor=blue](7, 10.9)(7.5, 10.9)
	\rput[Bl](7.7, 10.8){$\Pcut_1$}
	\psline[linecolor=orange](7, 10.3)(7.5, 10.3)
	\rput[Bl](7.7, 10.2){$\Pout_1$}
	\psline[linecolor=purple](9.5, 10.9)(10, 10.9)
	\rput[Bl](10.2, 10.8){$\Pcut_2$}
	\psline[linecolor=green](9.5, 10.3)(10, 10.3)
	\rput[Bl](10.2, 10.2){$\Pout_2$}

\end{pspicture}

\end{document}


==> figures/tug.tex <==
\documentclass[pstricks, float]{standalone}

\usepackage{graphicx}
\usepackage{pstricks}
\usepackage{pst-node}
\usepackage{mathtools}
\usepackage[cal=boondoxo, calscaled=1.5]{mathalfa}
\input{../colours.tex}

\begin{document}

\begin{pspicture}(12, 18)
	\rput(3, 15.5){\rnode{M}{$M\;$}}

	\cnodeput(4, 14){B0}{$B_0$}
	\cnodeput(6, 14){B1}{$B_1$}
	\cnodeput(8, 14){B2}{$B_2$}

	\cnodeput(4, 15.5){A0}{$A_0$}
	\cnodeput(6, 15.5){A1}{$A_1$}
	\cnodeput(8, 15.5){A2}{$A_2$}

	\cnodeput(4, 12.5){C0}{$C_0$}
	\cnodeput(6, 12.5){C1}{$C_1$}
	\cnodeput(8, 12.5){C2}{$C_2$}

	\rput[B](4, 15.9){$\overbrace{\phantom{\qquad}}^{\mathcal V_0}$}
	\rput[B](6, 15.9){$\overbrace{\phantom{\qquad}}^{\mathcal V_1}$}
	\rput[B](5, 12.1){$\underbrace{\phantom{\qquad\qquad}}_{\mathcal E_0}$}
	\rput[B](7, 12.1){$\underbrace{\phantom{\qquad\qquad}}_{\mathcal E_1}$}
	\rput(8.7, 14.75){\footnotesize $\mathcal G$}

	\psset{linewidth=1.2pt,arrows=->}

	\ncline{M}{A0}

	\ncline{A0}{A1}
	\ncline{A0}{B1}
	\ncline{A0}{C1}

	\ncline{B0}{A1}
	\ncline{B0}{B1}
	\ncline{B0}{C1}

	\ncline{C0}{B1}
	\lput*{:U}{$X(E_0)$}
	\ncline{C0}{A1}
	\ncline{C0}{C1}

	\ncline{A1}{A2}
	\aput[3pt]{:U}{$X(E_1)$}
	\ncline{A1}{B2}
	\ncline{A1}{C2}

	\ncline{B1}{A2}
	\ncline{B1}{B2}
	\ncline{B1}{C2}

	\ncline{C1}{A2}
	\ncline{C1}{B2}
	\ncline{C1}{C2}
\end{pspicture}

\end{document}


==> figures/vector-trans-1.tex <==
\documentclass[pstricks, float]{standalone}

\usepackage{graphicx}
\usepackage{pstricks}
\usepackage{pst-node}
\input{../colours.tex}
\input{../mathdefs.tex}

\begin{document}

\begin{pspicture}(12, 8)
	\rput(4.5, 4){\rnode{M}{$M\;$}}

	\cnodeput(6, 4){A1}{$A_1$}
	\cnodeput(8, 5.5){B2}{$B_2$}
	\cnodeput(8, 2.5){C2}{$C_2$}

	\psset{linewidth=1.2pt,arrows=->}
	\ncline{M}{A1}
	\ncline[strokeopacity=0]{A1}{B2}
	\ncput{$Z$}
	\ncline[nodesepB=1.13]{-}{A1}{B2}
	\ncline[nodesepA=1.13]{A1}{B2}
	\ncline[strokeopacity=0]{A1}{C2}
	\ncput{$M{\xor}Z$}
	\ncline[nodesepB=1.21]{-}{A1}{C2}
	\ncline[nodesepA=1.19]{A1}{C2}
\end{pspicture}

\end{document}



==> figures/vector-trans-2.tex <==
\documentclass[pstricks, float]{standalone}

\usepackage{graphicx}
\usepackage{pstricks}
\usepackage{pst-node}
\input{../colours.tex}
\input{../mathdefs.tex}

\begin{document}

\begin{pspicture}(12, 8)
	\rput(4.5, 4){\rnode{M}{$M\;$}}

	\cnodeput(6, 4){A1}{$A_1$}
	\cnodeput(8, 5.5){B2}{$B_2$}
	\cnodeput(8, 2.5){C2}{$C_2$}

	\psset{linewidth=1.2pt,arrows=->}
	\ncline{M}{A1}
	\ncline[strokeopacity=0]{A1}{B2}
	\ncput{$Y$}
	\ncline[nodesepB=1.13]{-}{A1}{B2}
	\ncline[nodesepA=1.13]{A1}{B2}
	\ncline[strokeopacity=0]{A1}{C2}
	\ncput{$[M{\xor}Z, Y{\xor}Z]$}
	\ncline[nodesepB=1.25]{-}{A1}{C2}
	\ncline[nodesepA=1.19]{A1}{C2}
\end{pspicture}

\end{document}


